Regularization of $\ell_1$ minimization for dealing with outliers and noise in Statistics and Signal Recovery

We study the robustness properties of $\ell_1$ norm minimization for the classical linear regression problem with a given design matrix and contamination restricted to the dependent variable. We perform a fine error analysis of the $\ell_1$ estimator for measurements errors consisting of outliers coupled with noise. We introduce a new estimation technique resulting from a regularization of $\ell_1$ minimization by inf-convolution with the $\ell_2$ norm. Concerning robustness to large outliers, the proposed estimator keeps the breakdown point of the $\ell_1$ estimator, and reduces to least squares when there are not outliers. We present a globally convergent forward-backward algorithm for computing our estimator and some numerical experiments confirming its theoretical properties.

==> errores-large.tikz.tex <==
\begin{center}
\begin{tabular}{|ccc|}
\hline
\ref{pgfplot2:l1l2} $\ell_1/\ell_2$;& \ref{pgfplot2:l1} $\ell_1$;& \ref{pgfplot2:l2} $\ell_2$ ;\\
\hline
\end{tabular}
\end{center}

\vspace*{.3cm}
\begin{tikzpicture}
\begin{axis}[
width=.45\textwidth,
%height=.3\textheight,
scale only axis,
    xlabel=percentage of contamination,
 ymin=0]%,stackplots=y,ymax=5]
\addplot[color=red,solid] file {dataP3.txt} ; \label{pgfplot2:l1l2} %\addlegendentry{$\ell_1/\ell_2$};
\addplot[color=green,dash pattern=on 5pt off 3pt] file {dataP3l1.txt};\label{pgfplot2:l1}%\addlegendentry{$\ell_1$};
\addplot[color=blue,dash pattern=on 5pt off 1pt] file {dataP3ls.txt} ;\label{pgfplot2:l2}%\addlegendentry{$\ell_2$};
\end{axis}
\end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
% width=.45\textwidth,
% %height=.3\textheight,
% scale only axis,
% xlabel=percentage of contamination,
% ymin=0]%,stackplots=y,ymax=5]
% \addplot[color=red,solid] file {dataP4.txt} ;%\addlegendentry{$\ell_1/\ell_2$};
% \addplot[color=green,dash pattern=on 3pt off 1pt] file {dataP4l1.txt};%\addlegendentry{$\ell_1$};
% \addplot[color=blue,dash pattern=on 7pt off 1.5pt] file {dataP4ls.txt} ;%\addlegendentry{$\ell_2$};
% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
width=.45\textwidth,
%height=.3\textheight,
scale only axis,
xlabel=percentage of contamination,
%xmax=19,
ymin=0]%,stackplots=y,ymax=5]
\addplot[color=red,solid] file {dataP3-short.txt} ;%\addlegendentry{$\ell_1/\ell_2$};
\addplot[color=green,dash pattern=on 3pt off 1pt] file {dataP3l1-short.txt};%\addlegendentry{$\ell_1$};
\end{axis}
\end{tikzpicture}

==> samplePlot.tex <==
\begin{center}
\begin{tabular}{|ccc|}
\hline
\ref{pgfplot:l1l2} $\ell_1\square\ell_2$;& \ref{pgfplot:l1} $\ell_1$;& \ref{pgfplot:l2} $\ell_2$ ;\\
\hline
\end{tabular}
\end{center}

\vspace*{.3cm}
\begin{tikzpicture}
\begin{axis}[
width=.45\textwidth,
%height=.3\textheight,
scale only axis,
 xlabel=percentage of contamination,
 ymin=0]%,stackplots=y,ymax=5]
\addplot[color=red,solid] file {dataP2.txt} ;%\addlegendentry{$\ell_1/\ell_2$};
\addplot[color=green,dash pattern=on 3pt off 1pt] file {dataP2l1.txt};%\addlegendentry{$\ell_1$};
\addplot[color=blue,dash pattern=on 7pt off 1.5pt] file {dataP2ls.txt} ;%\addlegendentry{$\ell_2$};
\addplot[color=white,solid,thin] coordinates{(5,3)};%\addlegendentry{$\ell_2$};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
width=.45\textwidth,
%height=.3\textheight,
scale only axis,
    xlabel=percentage of contamination,
 ymin=0]%,stackplots=y,ymax=5]
\addplot[color=red,solid] file {dataP1.txt} ; \label{pgfplot:l1l2} %\addlegendentry{$\ell_1/\ell_2$};
\addplot[color=green,dash pattern=on 5pt off 3pt] file {dataP1l1.txt};\label{pgfplot:l1}%\addlegendentry{$\ell_1$};
\addplot[color=blue,dash pattern=on 5pt off 1pt] file {dataP1ls.txt} ;\label{pgfplot:l2}%\addlegendentry{$\ell_2$};
\end{axis}
\end{tikzpicture}




